Categorical actions and crystals

This is an expository article developing some aspects of the theory of categorical actions of Kac-Moody algebras in the spirit of works of Chuang-Rouquier, Khovanov-Lauda, Webster, and many others.

==> (inline-0) <==
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick,darkred] (0.08,-.15) to (0.08,.3);
   \node at (0.08,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
$
and
$
{\scriptstyle\lambda-\alpha_i}
\mathord{
\begin{tikzpicture}[baseline = 2]
	\draw[<-,thick,darkred] (0.08,-.15) to (0.08,.3);
   \node at (0.08,.4) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick,darkred] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:E_i 1_\lambda \rightarrow E_i 1_\lambda$,
$\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick,darkred] (0.18,-.15) to (-0.18,.3);
	\draw[->,thick,darkred] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,-.25) {$\scriptstyle{i}$};
   \node at (0.18,-.25) {$\scriptstyle{j}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:E_i E_j 1_\lambda \rightarrow E_j E_i 1_\lambda$,
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (-0.1,.3) {$\scriptstyle{i}$};
\end{tikzpicture}
}\,
{\scriptstyle\lambda}
:1_\lambda \rightarrow F_i E_i 1_\lambda$ and
$\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[<-,thick,darkred] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (-0.1,-.2) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[->,thick,darkred] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[-,thick,darkred] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[-,thick,darkred] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,-.4) {$\scriptstyle{i}$};
  \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.43,.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
0&\text{if $i=j$,}\\
t_{ij}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&\text{if $d_{ij}=0$,}\\
 t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (-0.5,0.2) {$\color{darkred}\scriptstyle{d_{ij}}$};
\end{tikzpicture}
}
+
t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     \node at (0.32,0.2) {$\color{darkred}\scriptstyle{d_{ji}}$};
\end{tikzpicture}
}
+\!\! \displaystyle\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}}} \!\!\!\!\!s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{p}$};
      \node at (0.22,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{otherwise,}\\
\end{array}
\right. 
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
- 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\delta_{i,j}
\mathord{
\begin{tikzpicture}[baseline = -5]
 	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
 \node at (.28,.06) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.45) {$\scriptstyle{i}$};
   \node at (0,-.45) {$\scriptstyle{j}$};
  \node at (0.45,-.45) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\!-
\!\!\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.45) {$\scriptstyle{i}$};
   \node at (0,-.45) {$\scriptstyle{j}$};
  \node at (0.45,-.45) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
\!\!\displaystyle
\sum_{\substack{r,s \geq 0 \\ r+s=d_{ij}-1}}
\!\!\!\!t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (0.44,-.4) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
+ \displaystyle
\!\!\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (0.44,-.4) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
     \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (0.2,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{if $i=k \neq j$,}\\
0&\text{otherwise.}
\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2]
	\draw[<-,thick,darkred] (0.18,-.15) to (-0.18,.3);
	\draw[->,thick,darkred] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,.4) {$\scriptstyle{i}$};
   \node at (-0.18,-.25) {$\scriptstyle{j}$};
\end{tikzpicture}
}\,
{\scriptstyle\lambda}
:E_j F_i 1_\lambda \rightarrow F_i E_j 1_\lambda$
by setting
\begin{align*}
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.6) {$\scriptstyle{i}$};
   \node at (0.28,-.6) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:E_j F_i 1_\lambda \stackrel{\sim}{\rightarrow} F_i E_j 1_\lambda
&\text{if $i \neq j$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.3,0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.15,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&:
E_i F_i 1_\lambda\stackrel{\sim}{\rightarrow}
F_i E_i 1_\lambda \oplus 1_\lambda^{\oplus \langle h_i,\lambda\rangle}
&\text{if $\langle h_i,\lambda\rangle \geq
  0$},\label{day2}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{m=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkred] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (-0.2,.3) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\lambda}$};
      \node at (0.55,0) {$\color{darkred}\scriptstyle{m}$};
      \node at (0.38,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.18,-.15) to (-0.18,.3);
	\draw[<-,thick,darkred] (-0.18,-.15) to (0.18,.3);
   \node at (0.18,.4) {$\scriptstyle{i}$};
   \node at (0.18,-.25) {$\scriptstyle{j}$};
\end{tikzpicture}
}\!
{\scriptstyle\lambda}:F_i E_j 1_\lambda \rightarrow E_j F_i 1_\lambda
$,
$
\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[-,thick,darkred] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (0.3,.3) {$\scriptstyle{i}$};
      \node at (0.1,-0.27) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.1,-0.09) {$\color{darkred}\scriptscriptstyle{\spadesuit}$};
\end{tikzpicture}
}\!
{\scriptstyle\lambda}
:1_\lambda \rightarrow E_i F_i 1_\lambda$ and
$\mathord{
\begin{tikzpicture}[baseline = -3]
	\draw[-,thick,darkred] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (0.3,-.2) {$\scriptstyle{i}$};
      \node at (0.12,.36) {$\color{darkred}\scriptstyle{m}$};
      \node at (0.1,0.2) {$\color{darkred}\scriptscriptstyle{\spadesuit}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&= \bigg(\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\bigg)^{-1}
&&\text{if $i \neq j$,}\\
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
&=
\bigg(
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.3,0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.15,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\bigg)^{-1}
&&
\text{if $\langle h_i,\lambda \rangle \geq 0$,}\\
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\bigoplus_{m=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{m}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
&=
\bigg(
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\!\bigoplus_{m=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.4,-0.05) {$\scriptstyle{\lambda}$};
      \node at (0.56,0.2) {$\color{darkred}\scriptstyle{m}$};
      \node at (0.37,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1]
	\draw[<-,thick,darkred] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.13) {$\color{darkred}\bullet$};
   \node at (0.08,.4) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:F_i 1_\lambda \rightarrow F_i 1_\lambda$ and
$\mathord{
\begin{tikzpicture}[baseline = 1]
	\draw[<-,thick,darkred] (0.18,-.15) to (-0.18,.3);
	\draw[<-,thick,darkred] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,.4) {$\scriptstyle{i}$};
   \node at (0.18,.4) {$\scriptstyle{j}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:F_j F_i 1_\lambda \rightarrow F_i F_j 1_\lambda$
by setting
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
&:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\color{darkred}\bullet$};
  \node at (-0.5,.5) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.6) {$\scriptstyle{i}$};
   \node at (-0.28,.6) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[-,thick,darkred] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[<-,thick,darkred] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,1.2) {$\scriptstyle{i}$};
  \node at (0.28,1.2) {$\scriptstyle{j}$};
   \node at (.43,.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
0&\text{if $i=j$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&\text{if $d_{ij}=0$,}\\
t_{ij}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (-0.5,0.2) {$\color{darkred}\scriptstyle{d_{ij}}$};
\end{tikzpicture}
}
+
t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     \node at (0.32,0.2) {$\color{darkred}\scriptstyle{d_{ji}}$};
\end{tikzpicture}
}
+\!\! \displaystyle\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}}} \!\!\!\!\!s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{p}$};
      \node at (0.22,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{otherwise,}\\
\end{array}
\right. 
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[<-,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,.66) {$\scriptstyle{i}$};
   \node at (0.25,.66) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[<-,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,.66) {$\scriptstyle{i}$};
   \node at (0.25,.66) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
- 
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[<-,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,.66) {$\scriptstyle{i}$};
   \node at (0.25,.66) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[->,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[<-,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,.66) {$\scriptstyle{i}$};
   \node at (0.25,.66) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\delta_{i,j}
\mathord{
\begin{tikzpicture}[baseline = -5]
 	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
 \node at (.28,.06) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,.9) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{j}$};
  \node at (0.45,.9) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\!\!-
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,.9) {$\scriptstyle{i}$};
   \node at (0,.9) {$\scriptstyle{j}$};
  \node at (0.45,.9) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
\!\!\displaystyle
\sum_{\substack{r,s \geq 0 \\ r+s=d_{ij}-1}}
\!\!\!\!t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (0.44,.5) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
+ \displaystyle
\!\!\sum_{\substack{0 < p < d_{ij}\\0 < q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{j}$};
   \node at (0.44,.5) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\color{darkred}\bullet$};
     \node at (0.44,0.05) {$\color{darkred}\bullet$};
      \node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
     \node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
      \node at (0.2,0.2) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{if $i=k \neq j$,}\\
0&\text{otherwise.}
\end{array}
\begin{tikzpicture}[baseline = -2]
	\draw[-,thick,darkred] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (0.3,.3) {$\scriptstyle{i}$};
\end{tikzpicture}
}\!
{\scriptstyle\lambda}
:1_\lambda \rightarrow E_i F_i 1_\lambda$ and
$\mathord{
\begin{tikzpicture}[baseline = -3]
	\draw[-,thick,darkred] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (0.3,-.2) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
 \end{tikzpicture}
}
&:=
\left\{
\begin{array}{rl}
c_{\lambda;i}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.21) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle-1}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}\hspace{7.5mm}
&\text{if $\langle h_i,\lambda \rangle > 0$,}\\
c_{\lambda;i}\,
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,darkred] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{i}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}$};
      \node at (0.27,-0.1) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&\text{if $\langle h_i,\lambda \rangle \leq 0$,}
\end{array}\right.\\
\mathord{
\begin{tikzpicture}[baseline = -3]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:=
\left\{
\begin{array}{rl}
c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = -1]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.62) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle-1}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}}
&\text{if $\langle h_i,\lambda \rangle < 0$,}\\
-c_{\lambda;i}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
      \node at (-0.27,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\hspace{1.8mm}
&\text{if $\langle h_i,\lambda\rangle  \geq 0$.}
\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&
=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.32,0.25) {$\color{darkred}\bullet$};
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (0.32,0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.14,0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (-0.5,.5) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.6,.5) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (-.5,.5) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=\:
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.6,.5) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,darkred] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,darkred] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkred] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkred] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkred] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
  \node at (0.8,.6) {$\scriptstyle{j}$};
   \node at (-0.3,-.6) {$\scriptstyle{i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.
\end{align*}
Moreover, the 2-morphisms
$\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick,darkred] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
$
and
$\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick,darkred] (0.18,-.15) to (-0.18,.3);
	\draw[->,thick,darkred] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,-.25) {$\scriptstyle{i}$};
   \node at (0.18,-.25) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\color{darkred}\bullet$};
  \node at (-0.5,.5) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-0.1,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\,,\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred] (1.3,.4) to (1.3,-1.2);
\draw[-,thick,darkred] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick,darkred] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick,darkred] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick,darkred] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick,darkred] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick,darkred] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[->,thick,darkred] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
  \node at (-0.8,1.3) {$\scriptstyle{i}$};
   \node at (-1.3,1.3) {$\scriptstyle{j}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick,darkred] (1.3,-.4) to (1.3,1.2);
\draw[-,thick,darkred] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick,darkred] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick,darkred] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick,darkred] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick,darkred] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick,darkred] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[->,thick,darkred] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick,darkred] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
  \node at (0.8,1.3) {$\scriptstyle{j}$};
   \node at (1.3,1.3) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:F_j E_i 1_\lambda \stackrel{\sim}{\rightarrow} E_i F_j 1_\lambda
&\text{if $i \neq j$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[-,thick,darkred] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[->,thick,darkred] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (0.4,.3) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\lambda}$};
      \node at (0.58,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.37,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&:
F_i E_i 1_\lambda \oplus 1_\lambda^{\oplus \langle h_i,\lambda\rangle}
\stackrel{\sim}{\rightarrow}E_i F_i 1_\lambda&\text{if $\langle h_i,\lambda\rangle \geq
  0$},\label{day2}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{m=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 2]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.38,0.2) {$\color{darkred}\scriptstyle{m}$};
      \node at (-0.17,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
=
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.2,-0.3) {$\color{darkred}\bullet$};
   \node at (0.9,-0.3) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,0.15) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{m}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
=
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.5) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = 90] (-0.3,-.5);
    \node at (0.3,-.6) {$\scriptstyle{i}$};
   \node at (0.25,-0.3) {$\color{darkred}\bullet$};
   \node at (.4,-.3) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.3,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.9,0.2) {$\color{darkred}\scriptstyle{-m-r-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-0.7,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
\sum_{r\geq 0}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkred] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkred] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkred] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (.74,.15) {$\color{darkred}\scriptstyle{n-r-1}$};
      \node at (.2,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\mathord{
\begin{tikzpicture}[baseline = -6]
	\draw[->,thick,darkred] (0.08,-.5) to (0.08,.35);
     \node at (0.08,-.55) {$\scriptstyle{i}$};
   \node at (0.3,-0.15) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.08,-0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
{\scriptstyle\lambda},
\\\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkred] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkred] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkred] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (0.7,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
-\sum_{r\geq 0}
\mathord{
\begin{tikzpicture}[baseline = 3]
	\draw[->,thick,darkred] (0.08,-.25) to (0.08,.55);
     \node at (0.08,-.35) {$\scriptstyle{i}$};
   \node at (-0.14,0.1) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.73,0) {$\color{darkred}\scriptstyle{n-r-1}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-1.1,0.2) {$\color{darkred}\scriptstyle{n+\langle h_i,\lambda\rangle-1}$};
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.6,0.2) {$\color{darkred}\scriptstyle{n+*}$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.35,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (1.1,0.2) {$\color{darkred}\scriptstyle{n-\langle h_i,\lambda\rangle-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
\,\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\sum_{r \geq 0}
(r+1)
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.8,0) {$\color{darkred}\scriptstyle{n-r+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{r}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}\,,
\\
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
&=
\sum_{r \geq 0}
(r+1)
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (-.15,0) {$\color{darkred}\scriptstyle{r}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.8,0) {$\color{darkred}\scriptstyle{n-r+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\,.
\end{align*}
Then for $i \neq j$ with $d_{ij} = 0$ we have:
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!{\scriptstyle\lambda}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\,\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda},&
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\,
{\scriptstyle\lambda}.
\end{align*}
Finally for $i \neq j$ with $d_{ij} > 0$ we have:
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!{\scriptstyle\lambda}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
t_{ij}
\,\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
+
t_{ji}\,
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (.85,0) {$\color{darkred}\scriptstyle{n-d_{ij}+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.4,0) {$\color{darkred}\scriptstyle{d_{ji}}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda}
+
\!\!\displaystyle
\sum_{\substack{0 < p < d_{ij}\\0 < q < d_{ji}}}
\!\!
s_{ij}^{pq}
\:\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (1.05,0) {$\color{darkred}\scriptstyle{n+p-d_{ij}+*}$};
      \node at (.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (.3,0) {$\color{darkred}\scriptstyle{q}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!
{\scriptstyle\lambda},\\
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-0.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
&=
t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\!\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.6,0) {$\color{darkred}\scriptstyle{n+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\,
{\scriptstyle\lambda}
+
t_{ji}\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (-.2,0) {$\color{darkred}\scriptstyle{d_{ji}}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}\!\!
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-.85,0) {$\color{darkred}\scriptstyle{n-d_{ij}+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\,
{\scriptstyle\lambda}
+
\!\!\displaystyle
\sum_{\substack{0 < p < d_{ij}\\0 < q < d_{ji}}}
\!\!
s_{ij}^{pq}
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.4) to (0.08,.4);
   \node at (-.15,0) {$\color{darkred}\scriptstyle{q}$};
      \node at (.08,0) {$\color{darkred}\bullet$};
     \node at (0.08,-.5) {$\scriptstyle{j}$};
\end{tikzpicture}
}\!
\mathord{\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0,-.28) {$\scriptstyle{i}$};
   \node at (-1.05,0) {$\color{darkred}\scriptstyle{n+p-d_{ij}+*}$};
      \node at (-.2,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
